Robust Signal Maximization in Spillover Experiments

We study the optimal design and analysis of experiments for estimating spillover effects. Assuming a linear exposure model, we characterize the treatment-assignment distribution and regression-based estimator that minimize worst-case approximate variance against a broad class of distributions of unobservables. The design problem yields an intuitive solution in which the planner trades off spillover signal strength against dispersion of spillover variation. The analysis problem yields a simple recentered instrumental variable estimator. We illustrate these new tools in semi-synthetic experiments based on three applications from development economics. Our approach yields large variance reductions, increasing effective sample sizes by 44-266%.

==> Illustrations/algorithm1_io.tex <==
% Input-ready version of figure_tikz-3.tex (no document wrapper).
% Required in the main preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc}
%   \usepackage{amsmath,amssymb}
% For resizing to the draft's text width, also load graphicx and use:
%   \resizebox{\linewidth}{!}{%
%     \input{Illustrations/algorithm/figure_tikz-3-input.tex}%
%   }
% The path above is relative to Draft/.
% Color definitions, helper commands, and single spacing stay local.
\begingroup
% Light colors retain contrast on both white slides and printed pages.
\definecolor{rctdiagink}{HTML}{25333B}
\definecolor{rctdiagmuted}{HTML}{52616A}
\definecolor{rctdiagrule}{HTML}{B9C2C8}
\definecolor{rctdiaginputfill}{HTML}{EDF3F9}
\definecolor{rctdiagoutputfill}{HTML}{EDF3F9}
\definecolor{rctdiagoutputrule}{HTML}{A1B6CC}
\definecolor{rctdiagalgorithmfill}{HTML}{DFEAF6}
\definecolor{rctdiagalgorithmrule}{HTML}{8CA9C6}
\definecolor{rctdiagblueink}{HTML}{294D73}

\newcommand{\rctdiagcardtitle}[1]{{\fontsize{12.5}{14.5}\selectfont\bfseries #1}}
\newcommand{\rctdiagbody}[1]{\\[4pt]{\color{rctdiagmuted}#1}}
\newcommand{\rctdiagone}{\mathbf{1}}

\normalfont
\linespread{1}\selectfont
\frenchspacing
\fontsize{11}{13.5}\selectfont\color{rctdiagink}
\begin{tikzpicture}[
  card/.style={draw=rctdiagrule,line width=.6pt,rounded corners=5pt,
               inner xsep=10pt,inner ysep=8pt,align=left},
  input/.style={card,draw=rctdiagoutputrule,fill=rctdiaginputfill,text width=208pt,
                minimum width=228pt},
  output/.style={card,draw=rctdiagoutputrule,fill=rctdiagoutputfill,text width=200pt,
                 minimum width=220pt},
  arrow/.style={-{Stealth[length=5pt,width=4pt]},draw=rctdiagmuted,line width=.8pt},
  optional/.style={dash pattern=on 3pt off 2pt}
]
  % Main columns: inputs, algorithm, outputs.
  \node[input] (w) at (-228pt,100pt)
    {\rctdiagcardtitle{Indirect exposure}\\[7pt]
     {\fontsize{14}{16}\selectfont
       \makebox[\linewidth]{$\displaystyle
         x_i=\sum_k
         \underbrace{\vphantom{w_{ik}g_k}w_{ik}}_{\color{rctdiagmuted}\substack{
           \text{\vphantom{Ag}known exposure}\\\text{\vphantom{Ag}of unit }i\\\text{\vphantom{Ag}to treatment }k}}
         \;\cdot\;
         \underbrace{\vphantom{w_{ik}g_k}g_k}_{\color{rctdiagmuted}\substack{
           \text{\vphantom{Ag}binary}\\\text{\vphantom{Ag}treatment}\\\text{\vphantom{Ag}assignment}}}
       $}}};

  % Edge-to-edge spacing is identical despite different box heights.
  \node[input,optional,fill=white,below=14pt of w] (other)
    {\rctdiagcardtitle{Other exposures}\hfill
     {\sffamily\fontsize{8.5}{10}\selectfont\color{rctdiagmuted}OPTIONAL}
     \rctdiagbody{Direct or additional indirect, if included}};

  \node[input,below=14pt of other] (target)
    {\rctdiagcardtitle{Target effect}
     \rctdiagbody{Coefficient on $x_i$ by default}};

  % Match the finite-p range in Algorithm 1 in the draft.
  \node[input,below=14pt of target] (p)
    {\rctdiagcardtitle{Tuning parameter $p\in[1,\infty)$}
     \rctdiagbody{Lower $p$: more robust to correlated\\
       and heteroskedastic errors.\\[2pt]
       Default: $p=2$}};

  \coordinate (stackmid) at ($(w.north)!.5!(p.south)$);
  \coordinate (maincenter) at (stackmid -| 0pt,0pt);
  \node[card,draw=rctdiagalgorithmrule,fill=rctdiagalgorithmfill,text width=144pt,
        minimum width=164pt,minimum height=96pt,align=center] (alg) at (maincenter)
    {{\color{rctdiagblueink}\rctdiagcardtitle{Algorithm A1}}\\[6pt]
     Minimize worst-case\\ approximate variance\\ for target effect};

  \node[output] (sig) at ($(maincenter)+(224pt,59pt)$)
    {{\color{rctdiagblueink}\rctdiagcardtitle{Randomization design}}
     \rctdiagbody{Captured by covariance matrix $\Sigma^*$\\[3pt]
       Draw $(\xi_1,\dots,\xi_K)\sim\mathcal{N}(0,\Sigma^*)$\\[3pt]
       Assign shocks $g_k=\rctdiagone[\xi_k\geq 0]$}};

  \node[output] (z) at ($(maincenter)+(224pt,-57pt)$)
    {{\color{rctdiagblueink}\rctdiagcardtitle{Recentered instrument $z_i^*$}}\\[1pt]
     {\color{rctdiagblueink}\fontsize{12.5}{14.5}\selectfont\bfseries for indirect exposure $x_i$}
     \rctdiagbody{Estimate $\hat\beta$ and $\operatorname{SE}(\hat\beta)$}};

  % Inputs: orthogonal outer arrows and a dashed optional-input arrow.
  \draw[arrow,rounded corners=3pt]
    (w.east) -- ++(16pt,0) |- ([yshift=44pt]alg.west);
  \draw[arrow,optional] (other.east) -- (other.east -| alg.west);
  \draw[arrow,rounded corners=3pt]
    (target.east) -- ++(20pt,0) |- ([yshift=-12pt]alg.west);
  \draw[arrow,rounded corners=3pt]
    (p.east) -- ++(24pt,0) |- ([yshift=-42pt]alg.west);

  % Separate arrows from Algorithm 1 to each output.
  % Small elbows let the algorithm box stay compact.
  \draw[arrow,rounded corners=3pt]
    ([yshift=30pt]alg.east) -- ++(16pt,0) |- (sig.west);
  \draw[arrow,rounded corners=3pt]
    ([yshift=-26pt]alg.east) -- ++(16pt,0) |- (z.west);

  % Preserve the experiment stage between design and estimation.
  \draw[arrow] (sig.south) -- (z.north)
    node[midway,fill=white,draw=rctdiagrule,line width=.5pt,rounded corners=4pt,
         inner xsep=6pt,inner ysep=3pt,text=rctdiagmuted,
         font=\fontsize{10.5}{12}\selectfont] {Run experiment; observe outcomes};
\end{tikzpicture}
\endgroup

